Embracing the Dark Knowledge: Domain Generalization Using Regularized Knowledge Distillation

Though convolutional neural networks are widely used in different tasks, lack of generalization capability in the absence of sufficient and representative data is one of the challenges that hinder their practical application. In this paper, we propose a simple, effective, and plug-and-play training strategy named Knowledge Distillation for Domain Generalization (KDDG) which is built upon a knowledge distillation framework with the gradient filter as a novel regularization term. We find that both the ``richer dark knowledge" from the teacher network, as well as the gradient filter we proposed, can reduce the difficulty of learning the mapping which further improves the generalization ability of the model. We also conduct experiments extensively to show that our framework can significantly improve the generalization capability of deep neural networks in different tasks including image classification, segmentation, reinforcement learning by comparing our method with existing state-of-the-art domain generalization techniques. Last but not the least, we propose to adopt two metrics to analyze our proposed method in order to better understand how our proposed method benefits the generalization capability of deep neural networks.

==> samples/latex/figure/distance.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=1.7in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={epoch},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={CWD},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	2.631982803\\
2	4.348534107\\
3	5.710112572\\
4	6.88879776\\
5	7.919690609\\
6	8.863217354\\
7	9.750803947\\
8	10.56381893\\
9	11.35269737\\
10	12.12061787\\
11	12.86144733\\
12	13.60775757\\
13	14.3451376\\
14	15.0768137\\
15	15.82973385\\
16	16.55895996\\
17	17.29769325\\
18	18.04406357\\
19	18.74061775\\
20	19.3962326\\
21	20.00591087\\
22	20.58405685\\
23	21.11495209\\
24	21.64055824\\
25	22.11855888\\
26	22.53966522\\
27	22.92890358\\
28	23.27836609\\
29	23.62197304\\
30	23.91903496\\
31	24.17361832\\
32	24.39581108\\
33	24.59784126\\
34	24.76308632\\
35	24.90456581\\
36	25.01498413\\
37	25.11318207\\
38	25.20031357\\
39	25.27249718\\
40	25.33168983\\
41	25.38065147\\
42	25.41769981\\
43	25.44609261\\
44	25.46908188\\
45	25.48703957\\
46	25.49852371\\
47	25.50578499\\
48	25.51012802\\
49	25.51219749\\
50	25.51270485\\
};
\addlegendentry{$\lambda\text{=0.3}$}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	2.649866104\\
2	4.557481766\\
3	5.945204258\\
4	7.144420624\\
5	8.182362556\\
6	9.170254707\\
7	10.05925179\\
8	10.92934704\\
9	11.78290081\\
10	12.58908081\\
11	13.36671829\\
12	14.15204525\\
13	14.92037106\\
14	15.66980934\\
15	16.44429779\\
16	17.16637993\\
17	17.8268261\\
18	18.50511169\\
19	19.11617279\\
20	19.69693756\\
21	20.2444725\\
22	20.73346901\\
23	21.23112488\\
24	21.65946198\\
25	22.06773758\\
26	22.43435097\\
27	22.75474548\\
28	23.03364182\\
29	23.29457283\\
30	23.50611496\\
31	23.70207405\\
32	23.86526489\\
33	24.00061607\\
34	24.1240406\\
35	24.23135185\\
36	24.32154846\\
37	24.40850449\\
38	24.47727203\\
39	24.53771591\\
40	24.589468\\
41	24.62952232\\
42	24.66306686\\
43	24.69147491\\
44	24.71195412\\
45	24.72767258\\
46	24.73895836\\
47	24.74619865\\
48	24.7502327\\
49	24.75195503\\
50	24.75238419\\
};
\addlegendentry{$\lambda\text{=0.2}$}

\addplot [color=mycolor3, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	2.660161734\\
2	4.586120129\\
3	6.285271645\\
4	7.73585844\\
5	9.009652138\\
6	10.14232445\\
7	11.17445469\\
8	12.1364603\\
9	13.03810406\\
10	13.89706135\\
11	14.69981575\\
12	15.46612453\\
13	16.1706562\\
14	16.86169815\\
15	17.48057175\\
16	18.08633041\\
17	18.67185402\\
18	19.20432663\\
19	19.71697235\\
20	20.17656708\\
21	20.58456039\\
22	20.99174118\\
23	21.34090614\\
24	21.67695808\\
25	21.96906853\\
26	22.22883415\\
27	22.45175934\\
28	22.6515007\\
29	22.83096504\\
30	22.97579956\\
31	23.10835648\\
32	23.23234558\\
33	23.33503342\\
34	23.43151665\\
35	23.51359177\\
36	23.58955956\\
37	23.65693474\\
38	23.71622658\\
39	23.76482391\\
40	23.8073616\\
41	23.84832764\\
42	23.87894249\\
43	23.90184784\\
44	23.91917229\\
45	23.93189621\\
46	23.94067192\\
47	23.94626617\\
48	23.94922066\\
49	23.95056915\\
50	23.95092583\\
};
\addlegendentry{$\lambda\text{=0.1}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	2.807541609\\
2	4.11251688\\
3	5.166558266\\
4	6.061757565\\
5	6.862466812\\
6	7.57574892\\
7	8.236385345\\
8	8.820618629\\
9	9.354649544\\
10	9.835541725\\
11	10.29904461\\
12	10.72027302\\
13	11.10201263\\
14	11.42577744\\
15	11.72169018\\
16	12.00468922\\
17	12.25827122\\
18	12.48888683\\
19	12.69214916\\
20	12.83419323\\
21	12.99195957\\
22	13.1287899\\
23	13.26211357\\
24	13.38065052\\
25	13.49925518\\
26	13.60381985\\
27	13.69970322\\
28	13.78679466\\
29	13.87024403\\
30	13.94866562\\
31	14.01685238\\
32	14.08335781\\
33	14.14192963\\
34	14.1917429\\
35	14.24185753\\
36	14.28497028\\
37	14.3230648\\
38	14.35692787\\
39	14.38746834\\
40	14.41305351\\
41	14.43621159\\
42	14.45546818\\
43	14.47041321\\
44	14.48316097\\
45	14.4926157\\
46	14.4991293\\
47	14.50332165\\
48	14.50612831\\
49	14.50761414\\
50	14.50796223\\
};
\addlegendentry{$\lambda\text{=0}$}

\end{axis}

\begin{axis}[%
width=2.9in,
height=1.7in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}

==> samples/latex/figure/mutal_info.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3in,
height=1.8in,
% at={(0.775in,0.439in)},
at={(-0.35in,0in)},
scale only axis,
xmin=0,
xmax=27,
xlabel style={font=\color{white!15!black}},
xlabel={epoch},
ymin=0.7,
ymax=1.3,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{I(Z, Y}_\text{d}\text{)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
% ylabel shift = 2 pt
]
\addplot [color=mycolor1, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	1.12033623179967\\
2	1.08890608377182\\
3	1.06459135377311\\
4	1.04792270734636\\
5	1.02756874505047\\
6	1.00591662743506\\
7	0.982327559808268\\
8	0.953498345170753\\
9	0.927159501552108\\
10	0.921960655313521\\
11	0.934629461702278\\
12	0.9488378300631\\
13	0.94964087518109\\
14	0.935550537597608\\
15	0.912127817485347\\
16	0.893591634839279\\
17	0.889378522253297\\
18	0.898123343893208\\
19	0.906253400503643\\
20	0.906376598269195\\
21	0.902489704633456\\
22	0.902124297159327\\
23	0.905270656757508\\
24	0.908656903190524\\
25	0.910639870740191\\
26	0.911737633794984\\
};
\addlegendentry{$\lambda\text{ = 0 (DeepAll)}$}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	1.12612264007569\\
2	1.1056236088337\\
3	1.07788464976405\\
4	1.05062434782603\\
5	1.02554193265163\\
6	1.00726932051145\\
7	1.00217453251845\\
8	1.01602608343737\\
9	1.03109022787726\\
10	1.04358190783493\\
11	1.04460871887943\\
12	1.02331688587733\\
13	0.986194368781263\\
14	0.957744618002548\\
15	0.945009659249721\\
16	0.938392094676507\\
17	0.922158796106955\\
18	0.898507254497823\\
19	0.887891889588049\\
20	0.899523977484255\\
21	0.921015753117602\\
22	0.935114043188437\\
23	0.940539440455674\\
24	0.942883171096434\\
25	0.952862039800736\\
26	0.968223663851708\\
};
\addlegendentry{$\lambda\text{ = 0.15 (DeepAll)}$}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1.11107390618482\\
2	1.0908540213897\\
3	1.07173307539444\\
4	1.06003658842607\\
5	1.05997149247714\\
6	1.06362839285357\\
7	1.05592705986205\\
8	1.04412073008113\\
9	1.0375302071032\\
10	1.03091933911387\\
11	1.0198825631184\\
12	1.01062788793524\\
13	1.0084738585015\\
14	1.01634884493499\\
15	1.02716063117596\\
16	1.01714765183687\\
17	0.981843335714625\\
18	0.945751553959141\\
19	0.930590743672036\\
20	0.939707752066108\\
21	0.954483661940768\\
22	0.963576089647267\\
23	0.971543142358407\\
24	0.976978035288119\\
25	0.983118585282828\\
26	0.99212260502366\\
};
\addlegendentry{$\lambda\text{ = 0.30 (DeepAll)}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	1.04807196056777\\
2	1.01571186193612\\
3	0.9895328281974\\
4	0.961982841848784\\
5	0.921877913363756\\
6	0.878294280733393\\
7	0.845004174940404\\
8	0.824225368413457\\
9	0.805298176472849\\
10	0.785887142837721\\
11	0.772766863471678\\
12	0.771679409999098\\
13	0.79008319415643\\
14	0.81210562811234\\
15	0.812697070885602\\
16	0.787509871140914\\
17	0.759871861468116\\
18	0.745322157750064\\
19	0.742624876855311\\
20	0.745685644538536\\
21	0.747159729714206\\
22	0.747602348177188\\
23	0.751847190337447\\
24	0.750943157705315\\
25	0.742462913648752\\
26	0.733196690930612\\
};
\addlegendentry{$\lambda\text{ = 0 (KDDG)}$}

\end{axis}
\end{tikzpicture}%

==> samples/latex/figure/noise_level.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=2.343in,
height=1.436in,
at={(-0.35in,0in)},
scale only axis,
xmin=0,
xmax=0.35,
xlabel style={font=\color{white!15!black}},
xlabel={the ratio $\lambda$ of the noisy labels},
ymin=0.6,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={average accuracy},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.8pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.9545\\
0.05	0.9428\\
0.1	0.9303\\
0.15	0.9153\\
0.2	0.9039\\
0.25	0.885\\
0.3	0.8627\\
0.35	0.8484\\
};
\addlegendentry{source}

\addplot [color=mycolor2, dashed, line width=1.8pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.88897074\\
0.05	0.84153368\\
0.1	0.81997202\\
0.15	0.77833899\\
0.2	0.74335283\\
0.25	0.71043051\\
0.3	0.67073748\\
0.35	0.638204\\
};
\addlegendentry{target}

\end{axis}

\begin{axis}[%
width=2.343in,
height=1.536in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
